Can Language Models Play the Wikipedia Game?

Language models increasingly support or automate information retrieval from document collections too large to index. This task is difficult when it requires specialist linguistic or scientific knowledge. We used the Wikipedia Game to test language models on an analogous information retrieval task. In the game, players must reach a target article using only article links. We compared sentence embedding models and LLMs across five Wikipedia languages and five academic-literature datasets. We construct very large local graphs of Wikipedia pages and of paper citations using OpenAlex and provide code to build and navigate them. This allows the study of language models' navigation capabilities without relying on third-party APIs. We compared the models with human and TF-IDF benchmarks. The Wikipedia Game format enables robust comparisons across techniques, languages, and domains. No model significantly outperformed humans, although the best models (GPT-o3 mini, GPT-4o, QwQ:32B, and DeepSeek-R1:70B) achieved comparable success. Performance and rankings varied across languages and topics, with implications for practitioners utilising these techniques.

==> figures/fig1_caption.tex <==
\textbf{
Properties of the graphs that the language models will explore.
}
Shown here is a comparison between the five different language versions of Wikipedia and the five different topics of scientific literature included in the OpenAlex dataset.
Panel \textbf{A} shows the overall size of the dataset with the blue bars and the number of links between articles with the red dots.
Panel \textbf{B} shows the connectivity between the various data sets. 
For one thousand randomly chosen pairs of articles, the line represents what fraction is reachable within a certain number of steps.
The fraction does not reach 100\% because not every article is reachable from every other article.
The unreachable pairs of articles were excluded from any of the experiments with the language models.

==> figures/fig2_caption.tex <==
\textbf{
    The success rate of language models on navigating English Wikipedia.
 }
This shows the fraction of games in which the language model reached the target article in a hundred steps.
As well as reaching the step limit, it could fail by navigating to a dead end or persistently hallucinating.
Panel \textbf{A} shows the success rate and the error bars represent one standard deviation of uncertainty on the predicted fraction.
The bars are colour-coordinated by the type of language model and are consistent across this report; (R) is used for reasoning prompting.
Panel \textbf{B} shows how the success rate varies with the number of parameters in the model.
The dashed lines show the one standard deviation confidence interval for the human-level performance.
The OpenAI models (hatched bars) do not have a published parameter size, so an estimate was used; further details are in \supLLM.


==> figures/fig3_caption.tex <==
\textbf{
    The mean number of steps taken to navigate the graph.
}
In the usual variant of the Wikipedia Game, the aim is to navigate to the target article in the least number of steps.
Panels \textbf{A}, \textbf{B}, and \textbf{C} show the step count distribution of GPT-4o, DeepSeekR1:70B and E5-Small respectively.
The count is shown as the number of steps above the best possible route so that it can be compared with a negative binomial distribution (shown by the black dashed line).
The game frequency includes games which were not successful and are calculated per possible step count.
Panel \textbf{D} shows the mean number of steps taken in the successful games, and the error bars show one standard deviation of the prediction of the mean value.
The models are ordered by success rate, which is consistent with Figure~\ref{fig2:performance}A.


==> figures/fig4_caption.tex <==
\textbf{
    The success rate of the models across languages and topics.
}
The success rate of models in reaching connected pairs of articles within one hundred steps.
The lines are to guide the eye.
The embedding and TF-IDF models are shown in panel \textbf{A} and the LLMs are shown in panel \textbf{B}.
The dataset names have been shortened for legibility from Wikipedia and OpenAlex to `Wiki' and `OA' respectively.
The human benchmark is shown for English Wikipedia on both graphs.
The LLM agents were not applied to the two least connected categories from OpenAlex. 
GPT-4o was only evaluated on the English, French, and Physics graphs, and only one reasoning model was run due to the resources required to run the models.

==> sup_material/fig_failure/acaption_failure_by_topic_embed.tex <==
\textbf{Sentence embedding models game outcomes for a range of topics and languages.}
These show the outcome of the games played for three sentence embedding models.

==> sup_material/fig_failure/acaption_failure_by_topic_llm.tex <==
\textbf{LLM game outcomes for a range of topics and languages.}
This figure shows how the games ended for four LLMs.


==> sup_material/fig_failure/acaption_failure_reasons_enwiki.tex <==
\textbf{The outcome of the games played on English Wikipedia.}
There are a few different ways that the game could end, the aim being for the model to successfully reach the target article.
The model could reach the limit of 100 steps through the graph, or reach a dead-end in the graph.
The LLM also could hallucinate by either requesting a title not in the possible next steps or not returning the answer in the appropriate format.
It was also possible for an API to timeout or deny a request but this happened only in a small fraction of games. 
